Comparing accretion disk profiles of Bogush-Galt'sov naked singularity and Kerr black hole

It is well known that the Einstein-scalar system of general relativity can in principle yield non-unique exact spinning naked singularities, which lead to unique Kerr black hole when the scalar field is switched off. It is a challenging task to observationally distinguish these two types of objects. Since accretion process could be a viable diagnostic for this distinction, the purpose of the present work is to explore whether there could be features in the accretion profiles distinguishing the singularity from a Kerr black hole. Here we study the Novikov-Thorne thin accretion to a \textit{new} spinning naked singularity with a scalar charge $\sigma$ recently reported by Bogush and Gal'tsov (BG). Our study reveals that: (1) The conversion efficiency $\epsilon$ of the BG naked singularity is \textit{independent} of $\sigma$ and (2) The maxima of emissivity profiles for the BG singularity tend to shift towards the inner disk ISCO boundary $r=r_{ms}$ and peak at a value significantly larger than those of a Kerr black hole with the increase of $a$, $\sigma$ and relative shrinking of $\sqrt{-g}$. All these effects are \textit{quantitatively} tabulated, which reveal, for instance, that the flux from the naked singularity could be as high as $10^{5}$ times larger than that of a Kerr black hole. Since these distinguishing features are known to be shared also by other models of naked singularity, it is tempting to speculate that such behavior could be hallmark of naked singularities.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

